Approximate Quantum Compiling for Quantum Simulation: A Tensor Network based approach

We introduce AQCtensor, a novel algorithm to produce short-depth quantum circuits from Matrix Product States (MPS). Our approach is specifically tailored to the preparation of quantum states generated from the time evolution of quantum many-body Hamiltonians. This tailored approach has two clear advantages over previous algorithms that were designed to map a generic MPS to a quantum circuit. First, we optimize all parameters of a parametric circuit at once using Approximate Quantum Compiling (AQC) - this is to be contrasted with other approaches based on locally optimizing a subset of circuit parameters and "sweeping" across the system. We introduce an optimization scheme to avoid the so-called ``orthogonality catastrophe" - i.e. the fact that the fidelity of two arbitrary quantum states decays exponentially with the number of qubits - that would otherwise render a global optimization of the circuit impractical. Second, the depth of our parametric circuit is constant in the number of qubits for a fixed simulation time and fixed error tolerance. This is to be contrasted with the linear circuit Ansatz used in generic algorithms whose depth scales linearly in the number of qubits. For simulation problems on 100 qubits, we show that AQCtensor thus achieves at least an order of magnitude reduction in the depth of the resulting optimized circuit, as compared with the best generic MPS to quantum circuit algorithms. We demonstrate our approach on simulation problems on Heisenberg-like Hamiltonians on up to 100 qubits and find optimized quantum circuits that have significantly reduced depth as compared to standard Trotterized circuits.

==> new_pics.tex <==
\documentclass[10pt,a4paper,final]{article}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{braket}
\usetikzlibrary{quantikz}
\usepackage{geometry}
\newgeometry{vmargin={25mm}, hmargin={25mm,25mm}} 
\usepackage{comment}
\usepackage{listings}
\usepackage{algorithm}
\usepackage{algpseudocode}
\usepackage[active, tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\title{Introducing $AQCtensor$: A Tensor Network based approach to Approximate Quantum Compiling}
\title{Approximate Quantum Compiling for Quantum Simulation: A Tensor Network based approach}
\author{}
\date{}

\lstset{language=Python,
basicstyle=\ttfamily,
keywordstyle=\color{blue},
commentstyle=\color{green},
stringstyle=\color{red},
showstringspaces=false,
breaklines=true,
frame=single,
numbers=left,
numberstyle=\tiny\color{gray},
captionpos=b
}

\newcommand{\beq}{\begin{equation}}
\newcommand{\eeq}{\end{equation}}
\newcommand{\no}{\noindent}
\newcommand{\cnbl}{$CNOT$ block\hspace{0.5em}}
\newcommand{\cnbls}{$CNOT$ blocks\hspace{0.5em}}

\begin{document}

\begin{figure}[!htb]
   \begin{minipage}{0.45\textwidth}
     \centering
  \begin{quantikz}
      & \gate[wires=2, style={fill=blue!80}]{} & \qw & \gate[wires=2, style={fill=blue!80}]{} & \qw & \qw & \qw & \qw & \qw  \\
       & & \gate[wires=2, style={fill=blue!80}]{} & & \gate[wires=2, style={fill=blue!80}]{} & \qw  & \qw & \qw & \qw\\
        & \qw &  & \gate[wires=2, style={fill=blue!80}]{} &  & \gate[wires=2, style={fill=blue!80}]{} & \qw & \qw & \qw  \\
    & \qw & \qw & & \gate[wires=2, style={fill=blue!80}]{} & \qw & \gate[wires=2, style={fill=blue!80}]{} & \qw & \qw\\
    & \qw & \qw & \qw & & \gate[wires=2, style={fill=blue!80}]{} & \qw & \gate[wires=2, style={fill=blue!80}]{}& \qw \\
    & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
  \end{quantikz}
      \caption{Staircase circuit with two ``staircase layers". The circuit depth increases linearly with the number of qubits.}\label{fig:staircase}
   \end{minipage}\hfill
   \begin{minipage}{0.45\textwidth}
     \centering
      \begin{quantikz}
          & \gate[wires=2, style={fill=blue!80}]{} & \qw & \gate[wires=2, style={fill=blue!80}]{} & \qw & \gate[wires=2, style={fill=red!80}]{} & \qw & \gate[wires=2, style={fill=red!80}]{} & \qw  \\
           & & \gate[wires=2, style={fill=blue!80}]{} & & \gate[wires=2, style={fill=blue!80}]{} & \qw  & \gate[wires=2, style={fill=red!80}]{} & \qw & \qw\\
            & \gate[wires=2, style={fill=red!80}]{} &  & \gate[wires=2, style={fill=blue!80}]{} &  & \gate[wires=2, style={fill=blue!80}]{} & \qw & \gate[wires=2, style={fill=red!80}]{} & \qw  \\
        & & \gate[wires=2, style={fill=red!80}]{} & & \gate[wires=2, style={fill=blue!80}]{} & \qw & \gate[wires=2, style={fill=blue!80}]{} & \qw & \qw\\
        & \gate[wires=2, style={fill=red!80}]{} & & \gate[wires=2, style={fill=red!80}]{} & & \gate[wires=2, style={fill=blue!80}]{} & \qw & \gate[wires=2, style={fill=blue!80}]{}& \qw \\
        & & \qw & & \qw & \qw & \qw & \qw & \qw\\
      \end{quantikz}
  \caption{Brickwork circuit with the same depth as the staircase circuit in Figure \ref{fig:staircase} but with more gates and thus more expressivity.}\label{fig:brickwork}
   \end{minipage}
\end{figure}


%
\begin{figure}
\centering
  \begin{quantikz}
      & \gate[wires=4, nwires=3]{}\gategroup[wires=4,steps=7,style={dashed,
                   rounded corners,fill=blue!20, inner xsep=4pt},
                   background]{Compress with AQC} & \qw & \gate[wires=4, nwires=3]{} & \qw & \gate[wires=4, nwires=3]{} & \qw & \gate[wires=4, nwires=3]{} & \qw & \gate[wires=4, nwires=3]{} & \qw & \gate[wires=4, nwires=3]{} & \qw & \gate[wires=4, nwires=3]{} & \qw & \gate[wires=4, nwires=3]{} & \qw \\
       & & \qw & &\qw & &\qw &  & \qw & & \qw & &\qw & &\qw & & \qw\\
       \vdots & & \vdots & & \vdots & & \vdots & & \vdots & & \vdots & &\vdots & &\vdots & &\\
    & & \qw & &\qw & &\qw &  & \qw  & &\qw & &\qw & &\qw & & \qw
  \end{quantikz}
\label{schematic}
\end{figure}

%
\begin{figure}
\centering
  \begin{quantikz}
      & \gate[wires=4, nwires=3]{}\gategroup[wires=4,steps=7,style={dashed,
                   rounded corners,fill=blue!20, inner xsep=4pt},
                   background]{Calculate MPS classically} & \qw & \gate[wires=4, nwires=3]{} & \qw & \gate[wires=4, nwires=3]{} & \qw & \gate[wires=4, nwires=3]{} & \qw & \gate[wires=4, nwires=3]{} & \qw & \gate[wires=4, nwires=3]{} & \qw & \gate[wires=4, nwires=3]{} & \qw & \gate[wires=4, nwires=3]{} & \qw \\
       & & \qw & &\qw & &\qw &  & \qw & & \qw & &\qw & &\qw & & \qw\\
       \vdots & & \vdots & & \vdots & & \vdots & & \vdots & & \vdots & &\vdots & &\vdots & &\\
    & & \qw & &\qw & &\qw &  & \qw  & &\qw & &\qw & &\qw & & \qw
  \end{quantikz}
  \caption{Schematic of our approach: Trotterisation is applied classically (purple box) and then a Matrix Product State implementation of Approximate Quantum Compiling is applied to compress the first part of the circuit. Standard Trotterisation is then applied on a quantum  device afterwards to simulate longer times, i.e. times which are beyond what is possible classically.}\label{schematic}
\end{figure}


\begin{figure}
\begin{tikzpicture}
\node[scale=0.75]{
  \begin{quantikz}
      & \gate[wires=2, style={fill=blue!80}, label style = white]{U({\frac{dt}{2}})} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_0)} & \qw & \gate[wires=1, style={fill=green!25}]{R_z(\phi_0)} & \gate[wires=2, style={fill=red!80}]{U(dt)} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_0)} & \qw & \gate[wires=1, style={fill=green!25}]{R_z(\phi_0)} & \gate[wires=2, style={fill=red!80}]{U(dt)} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_0)} & \qw & \gate[wires=1, style={fill=green!25}]{R_z(\phi_0)} & \gate[wires=2, style={fill=blue!80}, label style = white]{U({\frac{dt}{2}})} & \qw  \\
       & & \gate[wires=1, style={fill=green!25}]{R_z(\phi_1)} & \gate[wires=2, style={fill=red!80}]{U(dt)} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_1)} & & \gate[wires=1, style={fill=green!25}]{R_z(\phi_1)} & \gate[wires=2, style={fill=red!80}]{U(dt)} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_1)} & \qw & \gate[wires=1, style={fill=green!25}]{R_z(\phi_1)}  & \gate[wires=2, style={fill=red!80}]{U(dt)} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_1)} & \qw & \qw\\
        & \gate[wires=2, style={fill=blue!80}, label style = white]{U({\frac{dt}{2}})} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_2)} &  & \gate[wires=1, style={fill=green!25}]{R_z(\phi_2)} &\gate[wires=2, style={fill=red!80}]{U(dt)} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_2)} & & \gate[wires=1, style={fill=green!25}]{R_z(\phi_2)} & \gate[wires=2, style={fill=red!80}]{U(dt)} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_2)}  &  & \gate[wires=1, style={fill=green!25}]{R_z(\phi_2)} & \gate[wires=2, style={fill=blue!80}, label style = white]{U({\frac{dt}{2}})} & \qw  \\
    & & \gate[wires=1, style={fill=green!25}]{R_z(\phi_3)} & \gate[wires=2, style={fill=red!80}]{U(dt)} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_3)} & & \gate[wires=1, style={fill=green!25}]{R_z(\phi_3)} & \gate[wires=2, style={fill=red!80}]{U(dt)} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_3)} & & \gate[wires=1, style={fill=green!25}]{R_z(\phi_3)}  & \gate[wires=2, style={fill=red!80}]{U(dt)} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_3)}  & \qw & \qw\\
    & \gate[wires=2, style={fill=blue!80}, label style = white]{U({\frac{dt}{2}})} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_4)} & & \gate[wires=1, style={fill=green!25}]{R_z(\phi_4)} & \gate[wires=2, style={fill=red!80}]{U(dt)} &\gate[wires=1, style={fill=green!25}]{R_z(\phi_4)} & & \gate[wires=1, style={fill=green!25}]{R_z(\phi_4)} & \gate[wires=2, style={fill=red!80}]{U(dt)} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_4)} & & \gate[wires=1, style={fill=green!25}]{R_z(\phi_4)} & \gate[wires=2, style={fill=blue!80}, label style = white]{U({\frac{dt}{2}})}& \qw  \\
    & & \gate[wires=1, style={fill=green!25}]{R_z(\phi_5)} & \qw & \gate[wires=1, style={fill=green!25}]{R_z(\phi_5)} & & \gate[wires=1, style={fill=green!25}]{R_z(\phi_5)} & \qw & \gate[wires=1, style={fill=green!25}]{R_z(\phi_5)} & \qw & \gate[wires=1, style={fill=green!25}]{R_z(\phi_5)}  & \qw & \gate[wires=1, style={fill=green!25}]{R_z(\phi_5)}  & \qw & \qw\\
  \end{quantikz}
  };
\end{tikzpicture}
  \caption{Second order Trotter circuit acting on six qubits. The angles of the single qubit rotation gates are given by $\phi_i = h_idt$.}\label{fig:trott2}
\end{figure}


\begin{figure}
\begin{tikzpicture}
\node[scale=0.75]{
  \begin{quantikz}
      & \gate[wires=2, style={fill=blue!20}]{U({\frac{dt}{2}})} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_0)} & \qw & \gate[wires=1, style={fill=green!25}]{R_z(\phi_0)} & \gate[wires=2, style={fill=red!80}]{U(dt)} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_0)} & \qw & \gate[wires=1, style={fill=green!25}]{R_z(\phi_0)} & \gate[wires=2, style={fill=red!80}]{U(dt)} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_0)} & \qw & \gate[wires=1, style={fill=green!25}]{R_z(\phi_0)} & \gate[wires=2, style={fill=blue!20}]{U({\frac{dt}{2}})} & \qw  \\
       & & \gate[wires=1, style={fill=green!25}]{R_z(\phi_1)} & \gate[wires=2, style={fill=red!80}]{U(dt)} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_1)} & & \gate[wires=1, style={fill=green!25}]{R_z(\phi_1)} & \gate[wires=2, style={fill=red!80}]{U(dt)} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_1)} & \qw & \gate[wires=1, style={fill=green!25}]{R_z(\phi_1)}  & \gate[wires=2, style={fill=red!80}]{U(dt)} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_1)} & \qw & \qw\\
\begin{figure}
    \centering
    \includegraphics[width=0.5\linewidth]{workflow.png}
    \caption{Enter Caption}
    \label{fig:enter-label}
\end{figure}
\begin{figure}
            \centering
            \includegraphics[width=0.5\linewidth]{workflow.png}
            \caption{Enter Caption}
            \label{fig:enter-label}
        \end{figure}
        & \gate[wires=2, style={fill=blue!20}]{U({\frac{dt}{2}})} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_2)} &  & \gate[wires=1, style={fill=green!25}]{R_z(\phi_2)} &\gate[wires=2, style={fill=red!80}]{U(dt)} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_2)} & & \gate[wires=1, style={fill=green!25}]{R_z(\phi_2)} & \gate[wires=2, style={fill=red!80}]{U(dt)} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_2)}  &  & \gate[wires=1, style={fill=green!25}]{R_z(\phi_2)} & \gate[wires=2, style={fill=blue!20}]{U({\frac{dt}{2}})} & \qw  \\
    & & \gate[wires=1, style={fill=green!25}]{R_z(\phi_3)} & \gate[wires=2, style={fill=red!80}]{U(dt)} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_3)} & & \gate[wires=1, style={fill=green!25}]{R_z(\phi_3)} & \gate[wires=2, style={fill=red!80}]{U(dt)} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_3)} & & \gate[wires=1, style={fill=green!25}]{R_z(\phi_3)}  & \gate[wires=2, style={fill=red!80}]{U(dt)} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_3)}  & \qw & \qw\\
    & \gate[wires=2, style={fill=blue!20}]{U({\frac{dt}{2}})} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_4)} & & \gate[wires=1, style={fill=green!25}]{R_z(\phi_4)} & \gate[wires=2, style={fill=red!80}]{U(dt)} &\gate[wires=1, style={fill=green!25}]{R_z(\phi_4)} & & \gate[wires=1, style={fill=green!25}]{R_z(\phi_4)} & \gate[wires=2, style={fill=red!80}]{U(dt)} & \gate[wires=1, style={fill=green!25}]{R_z(\phi_4)} & & \gate[wires=1, style={fill=green!25}]{R_z(\phi_4)} & \gate[wires=2, style={fill=blue!20}]{U({\frac{dt}{2}})}& \qw  \\
    & & \gate[wires=1, style={fill=green!25}]{R_z(\phi_5)} & \qw & \gate[wires=1, style={fill=green!25}]{R_z(\phi_5)} & & \gate[wires=1, style={fill=green!25}]{R_z(\phi_5)} & \qw & \gate[wires=1, style={fill=green!25}]{R_z(\phi_5)} & \qw & \gate[wires=1, style={fill=green!25}]{R_z(\phi_5)}  & \qw & \gate[wires=1, style={fill=green!25}]{R_z(\phi_5)}  & \qw & \qw\\
  \end{quantikz}
  };
\end{tikzpicture}
  \caption{Second order Trotter circuit acting on six qubits. The angles of the single qubit rotation gates are given by $\phi_i = h_idt$.}\label{fig:trott2}
\end{figure}

\begin{figure}
\begin{tikzpicture}
\node[scale=0.75]{
  \begin{quantikz}
      & \gate[wires=2, style={fill=blue!80}, label style = white]{U(dt)}  & \qw & \gate[wires=2, style={fill=blue!80}, label style = white]{U(dt)} & \qw  & \gate[wires=2, style={fill=blue!80}, label style = white]{U(dt)}  & \qw & \qw  \\
       & & \gate[wires=2, style={fill=red!80}]{U(dt)} & & \gate[wires=2, style={fill=red!80}]{U(dt)}  & \qw  & \gate[wires=2, style={fill=red!80}]{U(dt)} & \qw\\
        & \gate[wires=2, style={fill=blue!80}, label style = white]{U(dt)} &  &\gate[wires=2, style={fill=blue!80}, label style = white]{U(dt)} & & \gate[wires=2, style={fill=blue!80}, label style = white]{U(dt)}  & & \qw  \\
    & & \gate[wires=2, style={fill=red!80}]{U(dt)} & & \gate[wires=2, style={fill=red!80}]{U(dt)} & & \gate[wires=2, style={fill=red!80}]{U(dt)} & \qw\\
    & \gate[wires=2, style={fill=blue!80}, label style = white]{U(dt)} & & \gate[wires=2, style={fill=blue!80}, label style = white]{U(dt)} & & \gate[wires=2, style={fill=blue!80}, label style = white]{U(dt)} & & \qw  \\
    & & \qw & & \qw & \qw  & \qw & \qw\\
  \end{quantikz}
  };
\end{tikzpicture}
  \caption{Second order Trotter circuit acting on six qubits. The angles of the single qubit rotation gates are given by $\phi_i = h_idt$.}\label{fig:trott2}
\end{figure}


\begin{figure}
    \centering
    \begin{quantikz}
        & \qw & \targ{} & \gate[wires=1]{R_z(\theta)} & \ctrl{1} & \qw & \targ{} & \gate[wires=1]{R_z(\frac{\pi}{2})} & \qw \\
        & \gate[wires=1]{R_z(-\frac{\pi}{2})} & \ctrl{-1} & \gate[wires=1]{R_y(\phi)} & \targ{} & \gate[wires=1]{R_y(\lambda)} & \ctrl{-1} & \qw & \qw \\
    \end{quantikz}
    \caption{Implementation of two site operator $e^{i(\alpha S^x \otimes S^x + \beta S^y \otimes S^y + \Delta S^z \otimes S^z)}$ as a quantum circuit. We have the correspondences $\theta = \frac{\pi}{2}-\frac{1}{2}\Delta$, $\phi = \frac{1}{2}\alpha-\frac{\pi}{2}$ and $\lambda=\frac{\pi}{2}-\frac{1}{2}\beta$.}
    \label{fig:ut}
\end{figure}
\begin{figure}
    \centering
    \includegraphics[width=0.5\linewidth]{two_qubit_circ.png}
    \caption{Enter Caption}
    \label{fig:enter-label}
\end{figure}

\begin{figure}
\centering
\begin{tikzpicture}[scale=1.5]

\node[draw, shape=rectangle, text=white] (A1) at (0,0) {};
\node[draw, shape=rectangle, text=white] (A2) at (1,0) {};
\node[draw, shape=rectangle, text=white] (A3) at (2,0) {};
\node[draw, shape=rectangle, text=white] (A4) at (3,0) {};
\node[draw, shape=rectangle, text=white] (A5) at (4,0) {};
\node[draw, shape=rectangle, text=white] (A6) at (5,0) {};
\node (B1) at (0,-0.6) {};
\node (B2) at (1,-0.6) {};
\node (B3) at (2,-0.6) {};
\node (B4) at (3,-0.6) {};
\node (B5) at (4,-0.6) {};
\node (B6) at (5,-0.6) {};

\node (C1) at (0,0.6) {};
\node (C2) at (1,0.6) {};
\node (C3) at (2,0.6) {};
\node (C4) at (3,0.6) {};
\node (C5) at (4,0.6) {};
\node (C6) at (5,0.6) {};

\node[draw, shape=rectangle, fill=blue!80, text=white, minimum width = 1.8cm] (D2) at (0.5,0.73) {$U^{\dagger}(dt_1)$};
\node[draw, shape=rectangle, fill=red!80, text=white, minimum width = 1.8cm] (E2) at (0.5,-0.72) {$U(dt_2)$};
\node[draw, shape=rectangle, fill=blue!80, text=white, minimum width = 1.8cm] (D4) at (2.5,0.73) {$U^{\dagger}(dt_1)$};
\node[draw, shape=rectangle, fill=red!80, text=white, minimum width = 1.8cm] (E4) at (2.5,-0.72) {$U(dt_2)$};
\node[draw, shape=rectangle, fill=blue!80, text=white, minimum width = 1.8cm] (D6) at (4.5,0.73) {$U^{\dagger}(dt_1)$};
\node[draw, shape=rectangle, fill=red!80, text=white, minimum width = 1.8cm] (E6) at (4.5,-0.72) {$U(dt_2)$};


\node[draw, shape=rectangle, fill=blue!80, text=white, minimum width = 1.8cm] (K3) at (1.5,1.6) {$U^{\dagger}(dt_1)$};
\node[draw, shape=rectangle, fill=blue!80, text=white, minimum width = 1.8cm] (K5) at (3.5,1.6) {$U^{\dagger}(dt_1)$};

\node[draw, shape=rectangle, fill=red!80, text=white, minimum width = 1.8cm] (J3) at (1.5,-1.62) {$U(dt_2)$};
\node[draw, shape=rectangle, fill=red!80, text=white, minimum width = 1.8cm] (J5) at (3.5,-1.62) {$U(dt_2)$};

\node[draw, shape=rectangle, fill=blue!80, text=white, minimum width = 1.8cm] (L1) at (0.5,2.5) {$U^{\dagger}(dt_1)$};
\node[draw, shape=rectangle, fill=blue!80, text=white, minimum width = 1.8cm] (L2) at (2.5,2.5) {$U^{\dagger}(dt_1)$};
\node[draw, shape=rectangle, fill=blue!80, text=white, minimum width = 1.8cm] (L3) at (4.5,2.5) {$U^{\dagger}(dt_1)$};

\node[draw, shape=rectangle, fill=blue!80, text=white, minimum width = 1.8cm] (K3) at (1.5,3.4) {$U^{\dagger}(dt_1)$};
\node[draw, shape=rectangle, fill=blue!80, text=white, minimum width = 1.8cm] (K5) at (3.5,3.4) {$U^{\dagger}(dt_1)$};



\node (F1) at (0,0.85) {};
\node (F2) at (1,0.85) {};
\node (F3) at (2,0.85) {};
\node (F4) at (3,0.85) {};
\node (F5) at (4,0.85) {};
\node (F6) at (5,0.85) {};

\node (G1) at (0,1.5) {};
\node (G2) at (1,1.5) {};
\node (G3) at (2,1.5) {};
\node (G4) at (3,1.5) {};
\node (G5) at (4,1.5) {};
\node (G6) at (5,1.5) {};

\node (H1) at (0,-0.84) {};
\node (H2) at (1,-0.84) {};
\node (H3) at (2,-0.84) {};
\node (H4) at (3,-0.84) {};
\node (H5) at (4,-0.84) {};
\node (H6) at (5,-0.84) {};

\node (J1) at (0,-1.5) {};
\node (J2) at (1,-1.5) {};
\node (J3) at (2,-1.5) {};
\node (J4) at (3,-1.5) {};
\node (J5) at (4,-1.5) {};
\node (J6) at (5,-1.5) {};


\node (M2) at (1,1.73) {};
\node (M3) at (2,1.73) {};
\node (M4) at (3,1.73) {};
\node (M5) at (4,1.73) {};


\node (N1) at (0,2.4) {};
\node (N2) at (1,2.4) {};
\node (N3) at (2,2.4) {};
\node (N4) at (3,2.4) {};
\node (N5) at (4,2.4) {};
\node (N6) at (5,2.4) {};

\node (P1) at (0,2.63) {};
\node (P2) at (1,2.63) {};
\node (P3) at (2,2.63) {};
\node (P4) at (3,2.63) {};
\node (P5) at (4,2.63) {};
\node (P6) at (5,2.63) {};

\node (Q1) at (0,3.3) {};
\node (Q2) at (1,3.3) {};
\node (Q3) at (2,3.3) {};
\node (Q4) at (3,3.3) {};
\node (Q5) at (4,3.3) {};
\node (Q6) at (5,3.3) {};

\node (S2) at (1,3.53) {};
\node (S3) at (2,3.53) {};
\node (S4) at (3,3.53) {};
\node (S5) at (4,3.53) {};

\node (T1) at (0,3.9) {};
\node (T2) at (1,3.9) {};
\node (T3) at (2,3.9) {};
\node (T4) at (3,3.9) {};
\node (T5) at (4,3.9) {};
\node (T6) at (5,3.9) {};

\node (V2) at (1,-1.73) {};
\node (V3) at (2,-1.73) {};
\node (V4) at (3,-1.73) {};
\node (V5) at (4,-1.73) {};

\node (W1) at (0,-2.0) {};
\node (W2) at (1,-2.0) {};
\node (W3) at (2,-2.0) {};
\node (W4) at (3,-2.0) {};
\node (W5) at (4,-2.0) {};
\node (W6) at (5,-2.0) {};




\draw [thick] (A1) -- (A2)
(A2) -- (A3)
(A3) -- (A4)
(A4) -- (A5)
(A5) -- (A6)

(A1) -- (B1)
(A2) -- (B2)
(A3) -- (B3)
(A4) -- (B4)
(A5) -- (B5)
(A6) -- (B6)

(A1) -- (C1)
(A2) -- (C2)
(A3) -- (C3)
(A4) -- (C4)
(A5) -- (C5)
(A6) -- (C6)

(F1) -- (N1)
(M2) -- (N2)
(M3) -- (N3)
(M4) -- (N4)
(M5) -- (N5)
(F6) -- (N6)

(P1) -- (Q1)
(P2) -- (Q2)
(P3) -- (Q3)
(P4) -- (Q4)
(P5) -- (Q5)
(P6) -- (Q6)

(P1) -- (T1)
(S2) -- (T2)
(S3) -- (T3)
(S4) -- (T4)
(S5) -- (T5)
(P6) -- (T6)


%(F1) -- (G1)
(F2) -- (G2)
(F3) -- (G3)
(F4) -- (G4)
(F5) -- (G5)
(F6) -- (G6)

(H1) -- (J1)
(H2) -- (J2)
(H3) -- (J3)
(H4) -- (J4)
(H5) -- (J5)
(H6) -- (J6)

(H1) -- (W1)
(V2) -- (W2)
(V3) -- (W3)
(V4) -- (W4)
(V5) -- (W5)
(H6) -- (W6);



\end{tikzpicture}
\caption{M}\label{fig:mpschain}
\end{figure}


\begin{figure}
\centering
\begin{tikzpicture}[scale=1.5]

\node[draw, shape=rectangle, text=white] (A1) at (0,0) {};
\node[draw, shape=rectangle, text=white] (A2) at (1,0) {};
\node[draw, shape=rectangle, text=white] (A3) at (2,0) {};
\node[draw, shape=rectangle, text=white] (A4) at (3,0) {};
\node[draw, shape=rectangle, text=white] (A5) at (4,0) {};
\node[draw, shape=rectangle, text=white] (A6) at (5,0) {};
\node (B1) at (0,-0.6) {};
\node (B2) at (1,-0.6) {};
\node (B3) at (2,-0.6) {};
\node (B4) at (3,-0.6) {};
\node (B5) at (4,-0.6) {};
\node (B6) at (5,-0.6) {};

\node (C1) at (0,0.6) {};
\node (C2) at (1,0.6) {};
\node (C3) at (2,0.6) {};
\node (C4) at (3,0.6) {};
\node (C5) at (4,0.6) {};
\node (C6) at (5,0.6) {};

\node[draw, shape=rectangle, fill=blue!80, text=white, minimum width = 1.8cm] (D2) at (0.5,0.73) {$U^{\dagger}(dt_1)$};
\node[draw, shape=rectangle, fill=red!80, text=white, minimum width = 1.8cm] (E2) at (0.5,-0.72) {$U(dt_2)$};
\node[draw, shape=rectangle, fill=blue!80, text=white, minimum width = 1.8cm] (D4) at (2.5,0.73) {$U^{\dagger}(dt_1)$};
\node[draw, shape=rectangle, fill=red!80, text=white, minimum width = 1.8cm] (E4) at (2.5,-0.72) {$U(dt_2)$};
\node[draw, shape=rectangle, fill=blue!80, text=white, minimum width = 1.8cm] (D6) at (4.5,0.73) {$U^{\dagger}(dt_1)$};
\node[draw, shape=rectangle, fill=red!80, text=white, minimum width = 1.8cm] (E6) at (4.5,-0.72) {$U(dt_2)$};


\node[draw, shape=rectangle, fill=blue!80, text=white, minimum width = 6.2cm] (K3) at (3.0,1.6) {$U^{\dagger}(dt_1)$};
%\node[draw, shape=rectangle, fill=blue!80, text=white, minimum width = 1.8cm] (K5) at (3.5,1.6) {$U^{\dagger}(dt_1)$};

\node[draw, shape=rectangle, fill=red!80, text=white, minimum width = 6.2cm] (J3) at (3.0,-1.62) {$U(dt_2)$};
%\node[draw, shape=rectangle, fill=red!80, text=white, minimum width = 1.8cm] (J5) at (3.5,-1.62) {$U(dt_2)$};

\node[draw, shape=rectangle, fill=blue!80, text=white, minimum width = 1.8cm] (L1) at (0.5,2.5) {$U^{\dagger}(dt_1)$};
\node[draw, shape=rectangle, fill=blue!80, text=white, minimum width = 1.8cm] (L2) at (2.5,2.5) {$U^{\dagger}(dt_1)$};
\node[draw, shape=rectangle, fill=blue!80, text=white, minimum width = 1.8cm] (L3) at (4.5,2.5) {$U^{\dagger}(dt_1)$};

\node[draw, shape=rectangle, fill=blue!80, text=white, minimum width = 6.2cm] (K3) at (3.0,3.4) {$U^{\dagger}(dt_1)$};
%\node[draw, shape=rectangle, fill=blue!80, text=white, minimum width = 1.8cm] (K5) at (3.5,3.4) {$U^{\dagger}(dt_1)$};



\node (F1) at (0,0.85) {};
\node (F2) at (1,0.85) {};
\node (F3) at (2,0.85) {};
\node (F4) at (3,0.85) {};
\node (F5) at (4,0.85) {};
\node (F6) at (5,0.85) {};

\node (G1) at (0,1.5) {};
\node (G2) at (1,1.5) {};
\node (G3) at (2,1.5) {};
\node (G4) at (3,1.5) {};
\node (G5) at (4,1.5) {};
\node (G6) at (5,1.5) {};

\node (H1) at (0,-0.84) {};
\node (H2) at (1,-0.84) {};
\node (H3) at (2,-0.84) {};
\node (H4) at (3,-0.84) {};
\node (H5) at (4,-0.84) {};
\node (H6) at (5,-0.84) {};

\node (J1) at (0,-1.5) {};
\node (J2) at (1,-1.5) {};
\node (J3) at (2,-1.5) {};
\node (J4) at (3,-1.5) {};
\node (J5) at (4,-1.5) {};
\node (J6) at (5,-1.5) {};


\node (M2) at (1,1.73) {};
\node (M3) at (2,1.73) {};
\node (M4) at (3,1.73) {};
\node (M5) at (4,1.73) {};
\node (M6) at (5,1.73) {};


\node (N1) at (0,2.4) {};
\node (N2) at (1,2.4) {};
\node (N3) at (2,2.4) {};
\node (N4) at (3,2.4) {};
\node (N5) at (4,2.4) {};
\node (N6) at (5,2.4) {};

\node (P1) at (0,2.63) {};
\node (P2) at (1,2.63) {};
\node (P3) at (2,2.63) {};
\node (P4) at (3,2.63) {};
\node (P5) at (4,2.63) {};
\node (P6) at (5,2.63) {};

\node (Q1) at (0,3.3) {};
\node (Q2) at (1,3.3) {};
\node (Q3) at (2,3.3) {};
\node (Q4) at (3,3.3) {};
\node (Q5) at (4,3.3) {};
\node (Q6) at (5,3.3) {};

\node (S2) at (1,3.53) {};
\node (S3) at (2,3.53) {};
\node (S4) at (3,3.53) {};
\node (S5) at (4,3.53) {};
\node (S6) at (5,3.53) {};

\node (T1) at (0,3.9) {};
\node (T2) at (1,3.9) {};
\node (T3) at (2,3.9) {};
\node (T4) at (3,3.9) {};
\node (T5) at (4,3.9) {};
\node (T6) at (5,3.9) {};

\node (V2) at (1,-1.73) {};
\node (V3) at (2,-1.73) {};
\node (V4) at (3,-1.73) {};
\node (V5) at (4,-1.73) {};
\node (V6) at (5,-1.73) {};

\node (W1) at (0,-2.0) {};
\node (W2) at (1,-2.0) {};
\node (W3) at (2,-2.0) {};
\node (W4) at (3,-2.0) {};
\node (W5) at (4,-2.0) {};
\node (W6) at (5,-2.0) {};




\draw [thick] (A1) -- (A2)
(A2) -- (A3)
(A3) -- (A4)
(A4) -- (A5)
(A5) -- (A6)

(A1) -- (B1)
(A2) -- (B2)
(A3) -- (B3)
(A4) -- (B4)
(A5) -- (B5)
(A6) -- (B6)

(A1) -- (C1)
(A2) -- (C2)
(A3) -- (C3)
(A4) -- (C4)
(A5) -- (C5)
(A6) -- (C6)

(F1) -- (N1)
(M2) -- (N2)
(M3) -- (N3)
(M4) -- (N4)
(M5) -- (N5)
(M6) -- (N6)

(P1) -- (Q1)
(P2) -- (Q2)
(P3) -- (Q3)
(P4) -- (Q4)
(P5) -- (Q5)
(P6) -- (Q6)

(P1) -- (T1)
(S2) -- (T2)
(S3) -- (T3)
(S4) -- (T4)
(S5) -- (T5)
(S6) -- (T6)


%(F1) -- (G1)
(F2) -- (G2)
(F3) -- (G3)
(F4) -- (G4)
(F5) -- (G5)
(F6) -- (G6)

(H1) -- (J1)
(H2) -- (J2)
(H3) -- (J3)
(H4) -- (J4)
(H5) -- (J5)
(H6) -- (J6)

(H1) -- (W1)
(V2) -- (W2)
(V3) -- (W3)
(V4) -- (W4)
(V5) -- (W5)
(V6) -- (W6);



\end{tikzpicture}
\caption{M}\label{fig:mpschain}
\end{figure}


\begin{figure}
\centering
\begin{tikzpicture}[scale=1.5]

\node[draw, shape=rectangle, fill=blue!80, text=white] (A1) at (0,0) {$A^{(1)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A2) at (1,0) {$A^{(2)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A3) at (2,0) {$A^{(3)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A4) at (3,0) {$A^{(4)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A5) at (4,0) {$A^{(5)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A6) at (5,0) {$A^{(6)}$};
\node (B1) at (0,-0.6) {};
\node (B2) at (1,-0.6) {};
\node (B3) at (2,-0.6) {};
\node (B4) at (3,-0.6) {};
\node (B5) at (4,-0.6) {};
\node (B6) at (5,-0.6) {};

\node (C1) at (0,0.6) {};
\node (C2) at (1,0.6) {};
\node (C3) at (2,0.6) {};
\node (C4) at (3,0.6) {};
\node (C5) at (4,0.6) {};
\node (C6) at (5,0.6) {};

\draw [thick] (A1) -- (A2)
(A2) -- (A3)
(A3) -- (A4)
(A4) -- (A5)
(A5) -- (A6)

(A1) -- (B1)
(A2) -- (B2)
(A3) -- (B3)
(A4) -- (B4)
(A5) -- (B5)
(A6) -- (B6)

(A1) -- (C1)
(A2) -- (C2)
(A3) -- (C3)
(A4) -- (C4)
(A5) -- (C5)
(A6) -- (C6);

\end{tikzpicture}
\caption{M}\label{fig:mpschain}
\end{figure}


\begin{figure}
\centering
\begin{tikzpicture}[scale=1.5]

\node[draw, shape=rectangle, fill=blue!80, text=white] (A1) at (0,0) {$A^{(1)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A2) at (1,0) {$A^{(2)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A3) at (2,0) {$A^{(3)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A4) at (3,0) {$A^{(4)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A5) at (4,0) {$A^{(5)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A6) at (5,0) {$A^{(6)}$};
\node (B1) at (0,-0.6) {};
\node (B2) at (1,-0.6) {};
\node (B3) at (2,-0.6) {};
\node (B4) at (3,-0.6) {};
\node (B5) at (4,-0.6) {};
\node (B6) at (5,-0.6) {};


\node[draw, shape=rectangle, fill=red!80, text=white, minimum width = 1.8cm] (E2) at (0.5,-0.72) {$e^{-ih_{0,1}\frac{t}{k}}$};
\node[draw, shape=rectangle, fill=red!80, text=white, minimum width = 1.8cm] (E4) at (2.5,-0.72) {$e^{-ih_{2,3}\frac{t}{k}}$};
\node[draw, shape=rectangle, fill=red!80, text=white, minimum width = 1.8cm] (E6) at (4.5,-0.72) {$e^{-ih_{4,5}\frac{t}{k}}$};
\node[draw, shape=rectangle, fill=red!80, text=white, minimum width = 1.8cm] (J3) at (1.5,-1.62) {$e^{-ih_{1,2}\frac{t}{k}}$};
\node[draw, shape=rectangle, fill=red!80, text=white, minimum width = 1.8cm] (J5) at (3.5,-1.62) {$e^{-ih_{3,4}\frac{t}{k}}$};


\node (H1) at (0,-0.84) {};
\node (H2) at (1,-0.84) {};
\node (H3) at (2,-0.84) {};
\node (H4) at (3,-0.84) {};
\node (H5) at (4,-0.84) {};
\node (H6) at (5,-0.84) {};

\node (J1) at (0,-1.5) {};
\node (J2) at (1,-1.5) {};
\node (J3) at (2,-1.5) {};
\node (J4) at (3,-1.5) {};
\node (J5) at (4,-1.5) {};
\node (J6) at (5,-1.5) {};


\node (V2) at (1,-1.73) {};
\node (V3) at (2,-1.73) {};
\node (V4) at (3,-1.73) {};
\node (V5) at (4,-1.73) {};

\node (W1) at (0,-2.0) {};
\node (W2) at (1,-2.0) {};
\node (W3) at (2,-2.0) {};
\node (W4) at (3,-2.0) {};
\node (W5) at (4,-2.0) {};
\node (W6) at (5,-2.0) {};



\draw [thick] (A1) -- (A2)
(A2) -- (A3)
(A3) -- (A4)
(A4) -- (A5)
(A5) -- (A6)

(A1) -- (B1)
(A2) -- (B2)
(A3) -- (B3)
(A4) -- (B4)
(A5) -- (B5)
(A6) -- (B6)


(H1) -- (J1)
(H2) -- (J2)
(H3) -- (J3)
(H4) -- (J4)
(H5) -- (J5)
(H6) -- (J6)

(H1) -- (W1)
(V2) -- (W2)
(V3) -- (W3)
(V4) -- (W4)
(V5) -- (W5)
(H6) -- (W6);

\end{tikzpicture}
\caption{M}\label{fig:mpschain}
\end{figure}


\begin{figure}
\centering
\begin{tikzpicture}[scale=1.5]

\node[draw, shape=rectangle, fill=blue!80, text=white] (A1) at (0,0) {$A^{(1)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A2) at (1,0) {$A^{(2)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A3) at (2,0) {$A^{(3)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A4) at (3,0) {$A^{(4)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A5) at (4,0) {$A^{(5)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A6) at (5,0) {$A^{(6)}$};
\node (B1) at (0,-0.6) {};
\node (B2) at (1,-0.6) {};
\node (B3) at (2,-0.6) {};
\node (B4) at (3,-0.6) {};
\node (B5) at (4,-0.6) {};
\node (B6) at (5,-0.6) {};


\node[draw, shape=rectangle, fill=red!80, text=white, minimum width = 1.8cm] (E2) at (0.5,-0.72) {$e^{-ih_{0,1}\frac{t}{k}}$};
\node[draw, shape=rectangle, fill=red!80, text=white, minimum width = 1.8cm] (E4) at (2.5,-0.72) {$e^{-ih_{2,3}\frac{t}{k}}$};
\node[draw, shape=rectangle, fill=red!80, text=white, minimum width = 1.8cm] (E6) at (4.5,-0.72) {$e^{-ih_{4,5}\frac{t}{k}}$};
\node[draw, shape=rectangle, fill=red!80, text=white, minimum width = 6.6cm] (J3) at (3.0,-1.62) {$e^{-ih_{1,5}\frac{t}{k}}$};
%\node[draw, shape=rectangle, fill=red!80, text=white, minimum width = 1.8cm] (J5) at (3.5,-1.62) {$e^{-ih_{3,4}\frac{t}{k}}$};


\node (H1) at (0,-0.84) {};
\node (H2) at (1,-0.84) {};
\node (H3) at (2,-0.84) {};
\node (H4) at (3,-0.84) {};
\node (H5) at (4,-0.84) {};
\node (H6) at (5,-0.84) {};

\node (J1) at (0,-1.5) {};
\node (J2) at (1,-1.5) {};
\node (J3) at (2,-1.5) {};
\node (J4) at (3,-1.5) {};
\node (J5) at (4,-1.5) {};
\node (J6) at (5,-1.5) {};


\node (V2) at (1,-1.73) {};
\node (V3) at (2,-1.73) {};
\node (V4) at (3,-1.73) {};
\node (V5) at (4,-1.73) {};
\node (V6) at (5,-1.73) {};

\node (W1) at (0,-2.0) {};
\node (W2) at (1,-2.0) {};
\node (W3) at (2,-2.0) {};
\node (W4) at (3,-2.0) {};
\node (W5) at (4,-2.0) {};
\node (W6) at (5,-2.0) {};



\draw [thick] (A1) -- (A2)
(A2) -- (A3)
(A3) -- (A4)
(A4) -- (A5)
(A5) -- (A6)

(A1) -- (B1)
(A2) -- (B2)
(A3) -- (B3)
(A4) -- (B4)
(A5) -- (B5)
(A6) -- (B6)


(H1) -- (J1)
(H2) -- (J2)
(H3) -- (J3)
(H4) -- (J4)
(H5) -- (J5)
(H6) -- (J6)

(H1) -- (W1)
(V2) -- (W2)
(V3) -- (W3)
(V4) -- (W4)
(V5) -- (W5)
(V6) -- (W6);

\end{tikzpicture}
\caption{M}\label{fig:mpschain}
\end{figure}


\begin{figure}
\centering
\begin{tikzpicture}[scale=1.5]

\node[draw, shape=rectangle, fill=blue!80, text=white] (A1) at (0,0) {$A^{(1)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A2) at (1,0) {$A^{(2)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A3) at (2,0) {$A^{(3)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A4) at (3,0) {$A^{(4)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A5) at (4,0) {$A^{(5)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A6) at (5,0) {$A^{(6)}$};
\node (B1) at (0,-0.6) {};
\node (B2) at (1,-0.6) {};
\node (B3) at (2,-0.6) {};
\node (B4) at (3,-0.6) {};
\node (B5) at (4,-0.6) {};
\node (B6) at (5,-0.6) {};


\begin{figure}
    \centering
    \includegraphics[width=0.5\linewidth]{mps.png}
    \caption{Enter Caption}
    \label{fig:enter-label}
\end{figure}
\draw [thick] (A1) -- (A2)
(A2) -- (A3)
(A3) -- (A4)
(A4) -- (A5)
(A5) -- (A6)

(A1) -- (B1)
(A2) -- (B2)
(A3) -- (B3)
(A4) -- (B4)
(A5) -- (B5)
(A6) -- (B6);
\end{tikzpicture}
\caption{Graphical representation of an MPS. There are two matrices $A^{(i)}$ for each qubit at position $i$.}\label{fig:mpschain}
\end{figure}


\begin{figure}
\centering
\begin{tikzpicture}[scale=1.5]
\node[draw, shape=rectangle, fill=blue!80, text=white] (A1) at (0,0) {$A^{(1)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A2) at (1,0) {$A^{(2)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A3) at (2,0) {$A^{(3)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A4) at (3,0) {$A^{(4)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A5) at (4,0) {$A^{(5)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A6) at (5,0) {$A^{(6)}$};

\node[draw, shape=rectangle, fill=red!80] (B1) at (0,-0.6) {$B^{(1)}$};
\node[draw, shape=rectangle, fill=red!80] (B2) at (1,-0.6) {$B^{(2)}$};
\node[draw, shape=rectangle, fill=red!80] (B3) at (2,-0.6) {$B^{(3)}$};
\node[draw, shape=rectangle, fill=red!80] (B4) at (3,-0.6) {$B^{(4)}$};
\node[draw, shape=rectangle, fill=red!80] (B5) at (4,-0.6) {$B^{(5)}$};
\node[draw, shape=rectangle, fill=red!80] (B6) at (5,-0.6) {$B^{(6)}$};

\draw [thick] (A1) -- (A2)
(A2) -- (A3)
(A3) -- (A4)
(A4) -- (A5)
(A5) -- (A6)

(A1) -- (B1)
(A2) -- (B2)
(A3) -- (B3)
(A4) -- (B4)
(A5) -- (B5)
(A6) -- (B6)

(B1) -- (B2)
(B2) -- (B3)
(B3) -- (B4)
(B4) -- (B5)
(B5) -- (B6);
\end{tikzpicture}
\caption{The inner product $\braket{\psi_1| \psi_2}$ of two Matrix Product States - see equations (\ref{psi1psi2}) and (\ref{eq:mps}).}\label{fig:mpsnorm}
\end{figure}



\begin{figure}
\centering
\begin{tikzpicture}[scale=1.5]
%\node[draw, shape=rectangle, fill=blue!80, text=white] (A1) at (0,0) {$A^{(1)}$};
\node[draw, shape=rectangle, fill=red!20, text=white, minimum height = 1.4cm, minimum width = 0.9cm] (A1) at (0,-0.3) {};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A2) at (1,0) {$A^{(2)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A3) at (2,0) {$A^{(3)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A4) at (3,0) {$A^{(4)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A5) at (4,0) {$A^{(5)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A6) at (5,0) {$A^{(6)}$};

%\node[draw, shape=rectangle, fill=red!80] (B1) at (0,-0.6) {$B^{(1)}$};
\node[draw, shape=rectangle, fill=red!80] (B2) at (1,-0.6) {$B^{(2)}$};
\node[draw, shape=rectangle, fill=red!80] (B3) at (2,-0.6) {$B^{(3)}$};
\node[draw, shape=rectangle, fill=red!80] (B4) at (3,-0.6) {$B^{(4)}$};
\node[draw, shape=rectangle, fill=red!80] (B5) at (4,-0.6) {$B^{(5)}$};
\node[draw, shape=rectangle, fill=red!80] (B6) at (5,-0.6) {$B^{(6)}$};

\draw [thick] (0.3,0) -- (A2)
(A2) -- (A3)
(A3) -- (A4)
(A4) -- (A5)
(A5) -- (A6)

%(A1) -- (B1)
(A2) -- (B2)
(A3) -- (B3)
(A4) -- (B4)
(A5) -- (B5)
(A6) -- (B6)

(B1) -- (B2)
(B2) -- (B3)
(B3) -- (B4)
(B4) -- (B5)
(B5) -- (B6);
\end{tikzpicture}
\caption{The inner product $\braket{\psi_1| \psi_2}$ of two Matrix Product States - see equations (\ref{psi1psi2}) and (\ref{eq:mps}).}\label{fig:mpsnorm}
\end{figure}

\begin{figure}
\centering
\begin{tikzpicture}[scale=1.5]
%\node[draw, shape=rectangle, fill=blue!80, text=white] (A1) at (0,0) {$A^{(1)}$};
\node[draw, shape=rectangle, fill=red!20, text=white, minimum height = 1.4cm, minimum width = 0.9cm] (A1) at (0,-0.3) {};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A2) at (1,0) {$A^{(2)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A3) at (2,0) {$A^{(3)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A4) at (3,0) {$A^{(4)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A5) at (4,0) {$A^{(5)}$};
\node[draw, shape=rectangle, fill=blue!80, text=white] (A6) at (5,0) {$A^{(6)}$};

%\node[draw, shape=rectangle, fill=red!80] (B1) at (0,-0.6) {$B^{(1)}$};
%\node[draw, shape=rectangle, fill=red!80] (B2) at (1,-0.6) {$B^{(2)}$};

\node[draw, shape=rectangle, fill=red!20, text=white, minimum height = 0.52cm, minimum width = 2.4cm] (A1) at (0.5,-0.6) {};
\node[shape=rectangle, fill=red!20, text=white, minimum height = 0.52cm, minimum width = 0.875cm] (A1) at (0,-0.5) {};

\node[draw, shape=rectangle, fill=red!80] (B3) at (2,-0.6) {$B^{(3)}$};
\node[draw, shape=rectangle, fill=red!80] (B4) at (3,-0.6) {$B^{(4)}$};
\node[draw, shape=rectangle, fill=red!80] (B5) at (4,-0.6) {$B^{(5)}$};
\node[draw, shape=rectangle, fill=red!80] (B6) at (5,-0.6) {$B^{(6)}$};

\draw [thick] (0.3,0) -- (A2)
(A2) -- (A3)
(A3) -- (A4)
(A4) -- (A5)
(A5) -- (A6)

%(A1) -- (B1)
(A2) -- (B2)
(A3) -- (B3)
(A4) -- (B4)
(A5) -- (B5)
(A6) -- (B6)

%(B1) -- (B2)
(B2) -- (B3)
(B3) -- (B4)
(B4) -- (B5)
(B5) -- (B6);
\end{tikzpicture}
\caption{The inner product $\braket{\psi_1| \psi_2}$ of two Matrix Product States - see equations (\ref{psi1psi2}) and (\ref{eq:mps}).}\label{fig:mpsnorm}
\end{figure}

\begin{figure}
\centering
\begin{tikzpicture}[scale=1.5]
\node[draw, shape=rectangle, fill=blue!20] (A1) at (0,0) {$A^{(1)}$};
\node[draw, shape=rectangle, fill=blue!20] (A2) at (1,0) {$A^{(2)}$};
\node[draw, shape=rectangle, fill=blue!20] (A3) at (2,0) {$A^{(3)}$};
\node[draw, shape=rectangle, fill=blue!20] (A4) at (3,0) {$A^{(4)}$};
\node[draw, shape=rectangle, fill=blue!20] (A5) at (4,0) {$A^{(5)}$};
\node[draw, shape=rectangle, fill=blue!20] (A6) at (5,0) {$A^{(6)}$};

\node[draw, shape=rectangle, fill=red!20] (B1) at (0,-0.6) {$B^{(1)}$};
\node[draw, shape=rectangle, fill=red!20] (B2) at (1,-0.6) {$B^{(2)}$};
\node[draw, shape=rectangle, fill=red!20] (B3) at (2,-0.6) {$B^{(3)}$};
\node[draw, shape=rectangle, fill=red!20] (B4) at (3,-0.6) {$B^{(4)}$};
\node[draw, shape=rectangle, fill=red!20] (B5) at (4,-0.6) {$B^{(5)}$};
\node[draw, shape=rectangle, fill=red!20] (B6) at (5,-0.6) {$B^{(6)}$};

\draw [thick] (A1) -- (A2)
(A2) -- (A3)
(A3) -- (A4)
(A4) -- (A5)
(A5) -- (A6)

(A1) -- (B1)
(A2) -- (B2)
(A3) -- (B3)
(A4) -- (B4)
(A5) -- (B5)
(A6) -- (B6)

(B1) -- (B2)
(B2) -- (B3)
(B3) -- (B4)
(B4) -- (B5)
(B5) -- (B6);
\end{tikzpicture}
\caption{The inner product $\braket{\psi_1| \psi_2}$ of two Matrix Product States - see equations (\ref{psi1psi2}) and (\ref{eq:mps}).}\label{fig:mpsnorm}
\end{figure}


\begin{figure}
    \centering
    \begin{quantikz}
        & \qw & \ctrl{1} & \gate[wires=1]{R_y(\theta_1)} & \gate[wires=1]{R_z(\theta_2)} & \qw \\
        & \qw & \targ{} & \gate[wires=1]{R_y(\theta_3)} & \gate[wires=1]{R_x(\theta_4)} & \qw \\
    \end{quantikz}
    \caption{$CNOT$ block - each block corresponds to one of the two-qubit gates in Figure\ref{paramcircuit2}.}
    \label{fig:ut}
\end{figure}
\begin{figure}
    \centering
    \includegraphics[width=0.5\linewidth]{cnot_block.png}
    \caption{Enter Caption}
    \label{fig:enter-label}
\end{figure}



\begin{figure}
\centering
\begin{tikzpicture}
\node[scale=0.6]{
  \begin{quantikz}
      &  \gate[style={fill=green!25}]{R_z(\theta_1)} & \gate[style={fill=green!25}]{R_y(\theta_2)} & \gate[style={fill=green!25}]{R_z(\theta_3)} & \gate[wires=2, style={fill=blue!25}]{}& \gate[wires=2, style={fill=blue!25}]{}&\gate[wires=2, style={fill=blue!25}]{} & \gate[wires=1, style={fill=red!25}]{R_z(\phi_0)} & \qw & \qw & \qw & \gate[wires=1, style={fill=red!25}]{R_z(\phi_0)} & \gate[wires=2, style={fill=blue!25}]{} & \gate[wires=2, style={fill=blue!25}]{} & \gate[wires=2, style={fill=blue!25}]{} & \gate[wires=1, style={fill=red!25}]{R_z(\phi_0)}& \qw & \qw & \qw & \gate[wires=1, style={fill=red!25}]{R_z(\phi_0)} & \gate[wires=2, style={fill=blue!25}]{} & \gate[wires=2, style={fill=blue!25}]{} &\gate[wires=2, style={fill=blue!25}]{} &\qw &  \\
       & \gate[style={fill=green!25}]{R_z(\theta_4)} & \gate[style={fill=green!25}]{R_y(\theta_5)} & \gate[style={fill=green!25}]{R_z(\theta_6)}& \qw & \qw  & \qw & \gate[wires=1, style={fill=red!25}]{R_z(\phi_1)} & \gate[wires=2, style={fill=blue!25}]{}& \gate[wires=2, style={fill=blue!25}]{}& \gate[wires=2, style={fill=blue!25}]{}& \gate[wires=1, style={fill=red!25}]{R_z(\phi_1)}& \qw & \qw & \qw & \gate[wires=1, style={fill=red!25}]{R_z(\phi_1)} & \gate[wires=2, style={fill=blue!25}]{} & \gate[wires=2, style={fill=blue!25}]{} & \gate[wires=2, style={fill=blue!25}]{} & \gate[wires=1, style={fill=red!25}]{R_z(\phi_1)}& \qw & \qw & \qw & \qw &   \\
       &  \gate[style={fill=green!25}]{R_z(\theta_7)} & \gate[style={fill=green!25}]{R_y(\theta_8)} & \gate[style={fill=green!25}]{R_z(\theta_9)} & \gate[wires=2, style={fill=blue!25}]{}& \gate[wires=2, style={fill=blue!25}]{}&\gate[wires=2, style={fill=blue!25}]{}& \gate[wires=1, style={fill=red!25}]{R_z(\phi_2)} & \qw & \qw & \qw & \gate[wires=1, style={fill=red!25}]{R_z(\phi_2)} & \gate[wires=2, style={fill=blue!25}]{} & \gate[wires=2, style={fill=blue!25}]{} & \gate[wires=2, style={fill=blue!25}]{} & \gate[wires=1, style={fill=red!25}]{R_z(\phi_2)} & \qw & \qw & \qw & \gate[wires=1, style={fill=red!25}]{R_z(\phi_2)} & \gate[wires=2, style={fill=blue!25}]{} & \gate[wires=2, style={fill=blue!25}]{} & \gate[wires=2, style={fill=blue!25}]{} & \qw & \\
\begin{figure}
           \centering
           \includegraphics[width=0.5\linewidth]{param_circuit.png}
           \caption{Enter Caption}
           \label{fig:enter-label}
       \end{figure}
       & \gate[style={fill=green!25}]{R_z(\theta_{10})} & \gate[style={fill=green!25}]{R_y(\theta_{11})} & \gate[style={fill=green!25}]{R_z(\theta_{12})} & & \qw  & \qw & \gate[wires=1, style={fill=red!25}]{R_z(\phi_3)} & \qw  & \qw & \qw & \gate[wires=1, style={fill=red!25}]{R_z(\phi_3)} & \qw & \qw & \qw & \gate[wires=1, style={fill=red!25}]{R_z(\phi_3)} & \qw & \qw & \qw & \gate[wires=1, style={fill=red!25}]{R_z(\phi_3)} & \qw & \qw & \qw & \qw & \\
  \end{quantikz}
  };
\end{tikzpicture}
  \caption{Parameterised circuit inspired by the structure of the second order Trotter circuit in Figure \ref{fig:trott2}. The angles of the single qubit rotation gates are again given by $\phi_i = h_idt$ }\label{paramcircuit2}
\end{figure}
%


\end{document}
